LoRAWeaver: Directional Adapter Routing in LoRA Representation Space

Large language models are expensive to update through full retraining. Parameter-efficient fine-tuning reduces the cost of adaptation, but repeated adaptation creates a growing pool of task-specific LoRA adapters. This pool complicates adapter selection during inference. Existing routing and encoder-based methods often require retraining when new adapters are added, which limits their use in dynamic settings. This paper treats adapter routing as a representation alignment problem in the adapter-output space. The proposed training-free method selects adapters by matching adapter-conditioned query representations against task prototypes using cosine similarity. Experiments with LLaMA-2-7B and LLaMA-2-13B on a 48-task FLAN-v2 benchmark and on out-of-distribution tasks show that the method outperforms training-free baselines in the cross-task setting and approaches a trained retrieval encoder without learning a router. An ablation confirms the benefit of directional alignment in the adapter-output space.

==> figure.tex <==
\definecolor{Ink}{HTML}{17212B}
\definecolor{Slate}{HTML}{3C4856}
\definecolor{SoftBlue}{HTML}{DCEBFF}
\definecolor{LineBlue}{HTML}{4C78D8}
\definecolor{AdapterA}{HTML}{22A7D9}
\definecolor{AdapterB}{HTML}{6DBE8C}
\definecolor{AdapterC}{HTML}{D8D4E8}
\definecolor{AdapterM}{HTML}{2F6073}
\definecolor{SoftGray}{HTML}{EEF1F4}
\definecolor{PanelGray}{HTML}{F8FAFC}
\definecolor{SelectGold}{HTML}{F6C445}
\definecolor{ScoreRed}{HTML}{D75F5F}

\tikzset{
  >=Latex,
  font=\sffamily,
  flow/.style={
    -{Latex[length=2.6mm,width=2.0mm]},
    draw=Ink,
    line width=0.9pt
  },
  softflow/.style={
    -{Latex[length=2.3mm,width=1.8mm]},
    draw=LineBlue,
    line width=0.85pt
  },
  panel/.style={
    rounded corners=5pt,
    draw=Slate!45,
    line width=0.8pt,
    fill=PanelGray
  },
  box/.style={
    rectangle,
    rounded corners=2pt,
    draw=Slate!75,
    fill=SoftGray,
    line width=0.75pt,
    inner sep=4pt,
    align=center,
    text=Ink
  },
  smallbox/.style={
    box,
    font=\sffamily\footnotesize,
    minimum width=1.30cm,
    minimum height=0.45cm
  },
  sourcebox/.style={
    box,
    font=\sffamily\small,
    minimum width=2.35cm,
    minimum height=0.72cm
  },
  scorebox/.style={
    box,
    fill=white,
    font=\sffamily\small,
    text width=3.4cm
  },
  note/.style={
    font=\sffamily\footnotesize,
    align=center,
    text=Slate
  },
  title/.style={
    font=\sffamily\bfseries\small,
    align=center,
    text=Ink
  }
}

\newcommand{\adapterstack}[5]{%
  \begin{scope}[shift={#1}]
    \path[draw=Slate!75, line width=0.8pt, fill=#5]
      (-0.70,1.05) -- (0.70,1.05) -- (0.52,0.52) -- (-0.52,0.52) -- cycle;
    \node[font=\sffamily\bfseries\footnotesize, text=Ink] at (0,0.78) {$B_{#2}$};
    \path[draw=Slate!75, line width=0.8pt, fill=#5!88]
      (-0.52,0.05) -- (0.52,0.05) -- (0.70,-0.48) -- (-0.70,-0.48) -- cycle;
    \node[font=\sffamily\bfseries\footnotesize, text=Ink] at (0,-0.22) {$A_{#2}$};
    \draw[flow] (0,0.05) -- (0,0.52);
    \draw[flow] (0,1.05) -- (0,1.78);
    \node[smallbox] (rvec#2) at (0,2.08) {$#3_{#2}$};
    \node[note] at (0,-0.95) {$a_{#2}$};
    \ifnum#4=1
      \draw[draw=SelectGold, line width=1.4pt, rounded corners=3pt]
        (-0.88,-0.65) rectangle (0.88,2.42);
    \fi
  \end{scope}%
}

\centering
\begin{tikzpicture}[x=1cm,y=1cm]

\node[sourcebox] (query) at (0,0) {Input query $q$};
\node[sourcebox, text width=2.35cm] (base) at (0,1.45) {Frozen base\\model};
\node[sourcebox, fill=SoftBlue] (hbar) at (0,2.85) {$\bar{h}(q)$};
\node[note, text width=3.0cm] at (0,3.75) {Mean-pooled hidden state\\at layer $\ell$};

\draw[softflow] (query) -- (base);
\draw[softflow] (base) -- (hbar);

\node[sourcebox, text width=2.85cm] (support) at (13.3,0) {Adapter support set\\$\mathcal{D}_{a_i}$};
\node[sourcebox, fill=SoftBlue] (mu) at (13.3,1.45) {$\mu_i$};
\node[sourcebox, text width=3.45cm] (proto) at (13.3,2.85)
  {Adapter prototype\\$p_i=B_iA_i\mu_i$};
\draw[softflow] (support) -- (mu);
\draw[softflow] (mu) -- (proto);

\node[panel, fit={(1.75,-0.10) (10.65,6.35)}] (library) {};
\node[title] at (5.85,6.02) {LoRA adapter pool
};


\adapterstack{(2.75,2.05)}{1}{r}{0}{AdapterA}
\adapterstack{(4.80,2.05)}{2}{r}{0}{AdapterB}
\adapterstack{(6.85,2.05)}{3}{r}{1}{AdapterC}
\node[font=\sffamily\bfseries\Large, text=Slate] at (8.25,3.05) {$\cdots$};
\adapterstack{(9.55,2.05)}{M}{r}{1}{AdapterM}

\draw[flow] (hbar.east) to[out=5,in=210] (2.05,1.60);
\draw[flow] (hbar.east) to[out=10,in=235] (4.10,1.60);
\draw[flow] (hbar.east) to[out=16,in=245] (6.15,1.60);
\draw[flow] (hbar.east) to[out=22,in=250] (8.85,1.60);

\node[note, text width=9.4cm] at (6.00,0.28)
  {Query-conditioned response: $r_i(q)=B_iA_i\bar{h}(q)$};

\node[scorebox, text width=4.25cm] (score) at (13.3,4.85)
  {$S_i(q)=\hat{r}_i(q)^\top\hat{p}_i$\\[2pt]
   cosine similarity in LoRA output space};
\draw[softflow] (proto.north) -- (score.south);

\draw[softflow] (rvec1.east) to[out=85,in=200] (score.west);
\draw[softflow] (rvec2.east) to[out=75,in=205] (score.west);
\draw[softflow] (rvec3.east) to[out=70,in=210] (score.west);
\draw[softflow] (rvecM.east) to[out=58,in=215] (score.west);

\node[box, fill=ScoreRed!13, text width=3.25cm] (topk) at (17.7,4.85)
  {Select Top-$K$\\by $S_i(q)$};
\draw[softflow] (score) -- (topk);

\node[box, fill=SelectGold!22, text width=4.55cm] (mix) at (17.7,2.45)
  {Weighted output composition\\[2pt]
   $\Delta h^{\mathrm{mix}}(x)=
   \sum_{i\in\mathcal{T}(q)}\lambda_i(q)\Delta h_i(x)$};
\draw[softflow] (topk) -- (mix);


\end{tikzpicture}

